A formal methodology for integral security design and verification of network protocols

We propose a methodology for verifying security properties of network protocols at design level. It can be separated in two main parts: context and requirements analysis and informal verification; and formal representation and procedural verification. It is an iterative process where the early steps are simpler than the last ones. Therefore, the effort required for detecting flaws is proportional to the complexity of the associated attack. Thus, we avoid wasting valuable resources for simple flaws that can be detected early in the verification process. In order to illustrate the advantages provided by our methodology, we also analyze three real protocols.

==> figures/sequence.tex <==
% Sequence diagram for moodle_secure_verif.tex

\begin{tikzpicture}[scale=1.2]
  
  % Nodes
  \node (user) at (1,8.25) [draw] {User};
  \node (user1) at (1,7.50) [draw=none] {};
  \node (user2) at (1,7.00) [draw=none] {};
  \node (user3) at (1,6.50) [draw=none] {};
  \node (user4) at (1,6.25) [draw=none] {};
  \node (user5) at (1,5.75) [draw=none] {};
  \node (user6) at (1,5.25) [draw=none] {};
  \node (user7) at (1,5.00) [draw=none] {};
  \node (user8) at (1,4.5) [draw=none] {};
  \node (user9) at (1,3.75) [draw=none] {};
  \node (user10) at (1,3.25) [draw=none] {};
  \node (user11) at (1,2.50) [draw=none] {};
  \node (user12) at (1,1.75) [draw=none] {};
  \node (user13) at (1,1.25) [draw=none] {};
  \node (user14) at (1,1.00) [draw=none] {};
  \node (user15) at (1,0.75) [draw=none] {};
  \node (enduser) at (1,0.00) {};
  
  \node (ws) at (4,8.25) [draw] {WS};
  \node (ws1) at (4,7.50) [draw=none] {};
  \node[circle, scale=0.3, fill=black] (wsgencodeline) at (4,7.25) [draw] {};
  \node (wsgencode) [right=0 of wsgencodeline] { \tiny{2. code = nonce} };
  \node (ws2) at (4,7.00) [draw=none] {};
  \node (ws3) at (4,6.50) [draw=none] {};
  \node (ws4) at (4,6.25) [draw=none] {};
  \node (ws5) at (4,5.75) [draw=none] {};
  \node[circle, scale=0.3, fill=black] (wsgenlinkline) at (4,5.40) [draw] {};
  \node (wsgenlink) [right=0 of wsgenlinkline] { \tiny{8. Generate activation link} };
  \node (ws7) at (4,5.00) [draw=none] {};
  \node (ws8) at (4,4.5) [draw=none] {};
  \node (ws9) at (4,3.75) [draw=none] {};
  \node (ws10) at (4,3.25) [draw=none] {};
  \node[circle, scale=0.3, fill=black] (wschecklinkline) at (4,3) [draw] {};
  \node (wschecklink) [right=0 of wschecklinkline] { \tiny{11. Check activation link} };
  \node (ws11) at (4,2.50) [draw=none] {};
  \node (ws12) at (4,1.75) [draw=none] {};
  \node (ws13) at (4,1.25) [draw=none] {};
  \node (ws14) at (4,1.00) [draw=none] {};
  \node (ws15) at (4,0.75) [draw=none] {};
  \node (endws) at (4,0.00) {};

  \node (ra) at (7,8.25) [draw] {RA};
  \node (ra1) at (7,7.50) [draw=none] {};
  \node (ra2) at (7,7.00) [draw=none] {};
  \node (ra3) at (7,6.50) [draw=none] {};
  \node (ra4) at (7,6.25) [draw=none] {};
  \node[circle, scale=0.3, fill=black] (ragenticketline) at (7,6.00) [draw] {};
  \node (ragenticket) [right=0 of ragenticketline] { \tiny{6. Generate ticket} }; 
  \node (ra5) at (7,5.75) [draw=none] {};
  \node (ra6) at (7,5.25) [draw=none] {};
  \node (ra7) at (7,5.00) [draw=none] {};
  \node (ra8) at (7,4.5) [draw=none] {};
  \node (ra9) at (7,3.75) [draw=none] {};
  \node (ra10) at (7,3.25) [draw=none] {};
  \node (ra11) at (7,2.50) [draw=none] {};
  \node[circle, scale=0.3, fill=black] (racheckticketline) at (7,2.25) [draw] {};
  \node (rackeckticket) [right=0 of racheckticketline] { \tiny{13. Check ticket} };
  \node (ra12) at (7,1.75) [draw=none] {};
  \node (ra13) at (7,1.25) [draw=none] {};
  \node (ra14) at (7,1.00) [draw=none] {};
  \node (ra15) at (7,0.75) [draw=none] {};
  \node (endra) at (7,0.00) {};

  \node (ca) at (10,8.25) [draw] {CA};
  \node (ca1) at (10,7.50) [draw=none] {};
  \node (ca2) at (10,7.00) [draw=none] {};
  \node (ca3) at (10,6.50) [draw=none] {};
  \node (ca4) at (10,6.25) [draw=none] {};
  \node (ca5) at (10,5.75) [draw=none] {};
  \node (ca6) at (10,5.25) [draw=none] {};
  \node (ca7) at (10,5.00) [draw=none] {};
  \node (ca8) at (10,4.5) [draw=none] {};
  \node (ca9) at (10,3.75) [draw=none] {};
  \node (ca10) at (10,3.25) [draw=none] {};
  \node (ca11) at (10,2.50) [draw=none] {};
  \node (ca12) at (10,1.75) [draw=none] {};
  \node[circle, scale=0.3, fill=black] (cagenidline) at (10,1.50) [draw] {};
  \node (cagenid) [right=0 of cagenidline] { \tiny{15. Generate ID} };
  \node (ca13) at (10,1.25) [draw=none] {};
  \node (ca14) at (10,1.00) [draw=none] {};
  \node (ca15) at (10,0.75) [draw=none] {};
  \node (endca) at (10,0.00) {};

  % Life lines
  \draw[-] (user.south) -- (user8.south) [double,color=gray];
  \draw[-] (user8.south) -- (user9.north) [dotted,color=gray];
  \draw[-] (user9.north) -- (enduser.north) [double,color=gray];
  \draw[-] (ws.south) -- (ws8.south) [double,color=gray];
  \draw[-] (ws8.south) -- (ws9.north) [dotted,color=gray];
  \draw[-] (ws9.north) -- (endws.north) [double,color=gray];
  \draw[-] (ra.south) -- (ra8.south) [double,color=gray];
  \draw[-] (ra8.south) -- (ra9.north) [dotted,color=gray];
  \draw[-] (ra9.north) -- (endra.north) [double,color=gray];
  \draw[-] (ca.south) -- (ca8.south) [double,color=gray];
  \draw[-] (ca8.south) -- (ca9.north) [dotted,color=gray];
  \draw[-] (ca9.north) -- (endca.north) [double,color=gray];

  % Messages
  \draw[->] (user1) -- (ws1) [line width=0.5pt] node [midway,above,draw=none]{\tiny{1. username, user@email.dom}};
  \draw[->] (ws2) -- (user2) [line width=1pt] node [midway,above,draw=none]{\tiny{3. username,code}};
  \draw[->] (user3) -- (ws3) [line width=0.5pt] node [midway,above,draw=none]{\tiny{4. username,code}};
  \draw[->] (ws4) -- (ra4) [line width=0.5pt] node [midway,above,draw=none]{\tiny{5. Ticket Request}};
  \draw[->] (ra5) -- (ws5) [line width=0.5pt] node [midway,above,draw=none]{\tiny{7. ticket}};
  \draw[->] (ws7) -- (user7) [line width=0.5pt] node [midway,above,draw=none]{\tiny{9.1. ticket}};
  \draw[->] (ws8) -- (user8) [line width=0.5pt,dashed] node [midway,above,draw=none]{\tiny{9.2. activation link}};
  \draw[->] (user9) -- (ws9) [line width=0.5pt,dashed] node [midway,above,draw=none]{\tiny{10.1. Access activation link}};
  \draw[->] (user10) -- (ws10) [line width=0.5pt] node [midway,above,draw=none]{\tiny{10.2. ticket}};
  \draw[->] (ws11) -- (ra11) [line width=0.5pt] node [midway,above,draw=none]{\tiny{12. ticket}};
  \draw[->] (ra12) -- (ca12) [line width=0.5pt] node [midway,above,draw=none]{\tiny{14. ID Request}};
  \draw[->] (ca13) -- (ra13) [line width=0.5pt] node [midway,above,draw=none]{\tiny{16. ID}};
  \draw[->] (ra14) -- (ws14) [line width=0.5pt] node [midway,above,draw=none]{\tiny{17. ID}};
  \draw[->] (ws15) -- (user15) [line width=0.5pt] node [midway,above,draw=none]{\tiny{18. ID}};

  % Balloon
  %  \node (balloon) at (8.5,7) {};

  % Balloon edge
  % \path (9.north) edge [] node {} (balloon);
  
\end{tikzpicture}
